Improving the filtering of Branch-And-Bound MDD solver (extended)

This paper presents and evaluates two pruning techniques to reinforce the efficiency of constraint optimization solvers based on multi-valued decision-diagrams (MDD). It adopts the branch-and-bound framework proposed by Bergman et al. in 2016 to solve dynamic programs to optimality. In particular, our paper presents and evaluates the effectiveness of the local-bound (LocB) and rough upper-bound pruning (RUB). LocB is a new and effective rule that leverages the approximate MDD structure to avoid the exploration of non-interesting nodes. RUB is a rule to reduce the search space during the development of bounded-width-MDDs. The experimental study we conducted on the Maximum Independent Set Problem (MISP), Maximum Cut Problem (MCP), Maximum 2 Satisfiability (MAX2SAT) and the Traveling Salesman Problem with Time Windows (TSPTW) shows evidence indicating that rough-upper-bound and local-bound pruning have a high impact on optimization solvers based on branch-and-bound with MDDs. In particular, it shows that RUB delivers excellent results but requires some effort when defining the model. Also, it shows that LocB provides a significant improvement automatically; without necessitating any user-supplied information. Finally, it also shows that rough-upper-bound and local-bound pruning are not mutually exclusive, and their combined benefit supersedes the individual benefit of using each technique.

==> graphs/exact_restricted_relaxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Exact] (0) at (-7.25, 7) {r};
		\node [style=Exact] (1) at (-9.25, 4.5) {a};
		\node [style=Exact] (2) at (-7.25, 4.5) {b};
		\node [style=Exact] (3) at (-5.25, 4.5) {c};
		\node [style=Exact] (4) at (-10.25, 1.5) {d};
		\node [style=Exact] (5) at (-8.25, 1.5) {e};
		\node [style=Exact] (6) at (-6.5, 1.5) {f};
		\node [style=Exact] (7) at (-5.25, 1.5) {g};
		\node [style=Exact] (8) at (-4, 1.5) {h};
		\node [style=Exact] (9) at (-5.25, -1.5) {k};
		\node [style=Exact] (10) at (-7.25, -1.5) {j};
		\node [style=Exact] (11) at (-9.25, -1.5) {i};
		\node [style=Exact] (12) at (-7.25, -4.5) {t};
		\node [style=none] (14) at (-7.5, -5.5) {{\Large (a) Exact}};
		\node [style=Exact] (15) at (3.75, 7) {r};
		\node [style=Exact] (16) at (1, 4.5) {a};
		\node [style=Exact] (17) at (3.75, 4.5) {b};
		\node [style=Exact] (18) at (6.5, 4.5) {c};
		\node [style=Exact] (21) at (1, 1.5) {f};
		\node [style=Exact] (22) at (3.75, 1.5) {g};
		\node [style=Exact] (23) at (6.5, 1.5) {h};
		\node [style=Exact] (24) at (3.75, -1.5) {k};
		\node [style=Exact] (27) at (3.75, -4.5) {t};
		\node [style=none] (29) at (3.75, -5.5) {{\Large (b) Restricted}};
		\node [style=Exact] (30) at (16.25, 7) {r};
		\node [style=Exact] (31) at (12.5, 4.5) {a};
		\node [style=Exact] (32) at (16.25, 4.5) {b};
		\node [style=Exact] (33) at (20, 4.5) {c};
		\node [style=Exact] (36) at (16.25, 1.5) {f};
		\node [style=Exact] (37) at (20, 1.5) {g};
		\node [style=Inexact] (39) at (20, -1.5) {k};
		\node [style=Inexact] (40) at (16.25, -1.5) {j};
		\node [style=Inexact] (41) at (12.5, -1.5) {i};
		\node [style=Inexact] (42) at (16.25, -4.5) {t};
		\node [style=none] (43) at (16.25, -5.5) {{\Large (c) Relaxed}};
		\node [style=Inexact] (44) at (12.5, 1.5) {$\mathcal{M}$};
		\node [style=none] (45) at (10.75, 0.75) {$\oplus(d,e, h)$};
		\node [style=none] (46) at (10.75, 1) {};
		\node [style=none] (49) at (-13, 5.5) {};
		\node [style=none] (50) at (21.75, 5.5) {};
		\node [style=none] (51) at (-13, 3) {};
		\node [style=none] (52) at (21.75, 3) {};
		\node [style=none] (53) at (-13, 0) {};
		\node [style=none] (54) at (21.75, 0) {};
		\node [style=none] (55) at (-13, -3) {};
		\node [style=none] (56) at (21.75, -3) {};
		\node [style=none] (58) at (-12, 3.25) {$x_1$};
		\node [style=none] (59) at (-12, 0.5) {$x_2$};
		\node [style=none] (60) at (-12, -2.75) {$x_3$};
		\node [style=none] (61) at (-12, 5.75) {$x_0$};
		\node [style=Decision] (62) at (-8.5, 5.75) {0};
		\node [style=Decision] (63) at (-7.5, 5.75) {1};
		\node [style=Decision] (64) at (-6.5, 5.75) {2};
		\node [style=Decision] (65) at (-10, 3.25) {0};
		\node [style=Decision] (66) at (-9, 3.25) {1};
		\node [style=Decision] (67) at (-8, 3.25) {0};
		\node [style=Decision] (68) at (-7.25, 3.25) {2};
		\node [style=Decision] (69) at (-6, 3.25) {0};
		\node [style=Decision] (70) at (-5.5, 3.25) {1};
		\node [style=Decision] (71) at (-5, 3.25) {2};
		\node [style=Decision] (72) at (-10, 0.25) {0};
		\node [style=Decision] (73) at (-9, 0.25) {0};
		\node [style=Decision] (74) at (-8, 0.25) {1};
		\node [style=Decision] (75) at (-6.25, 0.25) {0};
		\node [style=Decision] (76) at (-5.5, 0.25) {2};
		\node [style=Decision] (77) at (-4.75, 0.25) {3};
		\node [style=Decision] (78) at (-8.75, -2.75) {0};
		\node [style=Decision] (79) at (-7.5, -2.75) {0};
		\node [style=Decision] (80) at (-6.5, -2.75) {1};
		\node [style=Weight] (81) at (-8.25, 5.25) {4};
		\node [style=Weight] (82) at (-7, 5.25) {2};
		\node [style=Weight] (83) at (-5.5, 5.25) {6};
		\node [style=Weight] (84) at (-9.75, 2.5) {0};
		\node [style=Weight] (85) at (-8.25, 2.5) {7};
		\node [style=Weight] (86) at (-7.5, 2.5) {2};
		\node [style=Weight] (87) at (-6.5, 2.5) {5};
		\node [style=Weight] (88) at (-5.75, 2.5) {9};
		\node [style=Weight] (89) at (-5, 2.5) {7};
		\node [style=Weight] (90) at (-4, 2.5) {4};
		\node [style=Weight] (91) at (-9.5, -0.25) {1};
		\node [style=Weight] (92) at (-8.5, -0.25) {1};
		\node [style=Weight] (93) at (-7.5, -0.25) {3};
		\node [style=Weight] (94) at (-5.5, -0.25) {4};
		\node [style=Weight] (95) at (-5, -0.25) {3};
		\node [style=Weight] (96) at (-4.5, -0.25) {1};
		\node [style=Weight] (97) at (-7.75, -3.25) {1};
		\node [style=Weight] (98) at (-7, -3.25) {6};
		\node [style=Weight] (99) at (-6, -3.25) {6};
		\node [style=Decision] (100) at (2, 5.75) {0};
		\node [style=Decision] (101) at (3.5, 5.75) {1};
		\node [style=Decision] (102) at (4.75, 5.75) {2};
		\node [style=Decision] (106) at (2, 3.25) {2};
		\node [style=Decision] (107) at (3.5, 3.25) {0};
		\node [style=Decision] (108) at (5, 3.25) {1};
		\node [style=Decision] (109) at (6.25, 3.25) {2};
		\node [style=Decision] (113) at (1.75, 0.25) {0};
		\node [style=Decision] (114) at (3.5, 0.25) {2};
		\node [style=Decision] (115) at (5, 0.25) {3};
		\node [style=Decision] (118) at (3.5, -2.75) {1};
		\node [style=Weight] (119) at (2.25, 5.25) {4};
		\node [style=Weight] (120) at (4, 5.25) {2};
		\node [style=Weight] (121) at (6, 5.25) {6};
		\node [style=Weight] (125) at (2.25, 2.5) {5};
		\node [style=Weight] (126) at (3.5, 2.5) {9};
		\node [style=Weight] (127) at (5, 2.5) {7};
		\node [style=Weight] (128) at (6.75, 2.5) {4};
		\node [style=Weight] (132) at (3, -0.25) {4};
		\node [style=Weight] (133) at (4, -0.25) {3};
		\node [style=Weight] (134) at (5.25, -0.25) {1};
		\node [style=Weight] (137) at (4, -3.25) {6};
		\node [style=Decision] (138) at (13.75, 5.75) {0};
		\node [style=Decision] (139) at (16, 5.75) {1};
		\node [style=Decision] (140) at (17.5, 5.75) {2};
		\node [style=Decision] (144) at (16, 3.25) {2};
		\node [style=Decision] (145) at (17.75, 3.25) {0};
		\node [style=Decision] (146) at (19.75, 3.25) {1};
		\node [style=Decision] (148) at (12.25, 0.25) {0};
		\node [style=Decision] (150) at (13.75, 0.25) {1};
		\node [style=Decision] (151) at (18, 0.25) {0};
		\node [style=Decision] (152) at (19.75, 0.25) {2};
		\node [style=Decision] (153) at (15.75, 0.25) {3};
		\node [style=Decision] (154) at (13.75, -2.75) {0};
		\node [style=Decision] (155) at (16, -2.75) {0};
		\node [style=Decision] (156) at (18, -2.75) {1};
		\node [style=Weight] (157) at (14.25, 5.25) {4};
		\node [style=Weight] (158) at (16.5, 5.25) {2};
		\node [style=Weight] (159) at (19.5, 5.25) {6};
		\node [style=Weight] (163) at (16.5, 2.5) {5};
		\node [style=Weight] (164) at (17.75, 2.5) {9};
		\node [style=Weight] (165) at (20.25, 2.5) {7};
		\node [style=Weight] (167) at (12.75, -0.25) {1};
		\node [style=Weight] (169) at (15.25, -0.25) {3};
		\node [style=Weight] (170) at (19, -0.25) {4};
		\node [style=Weight] (171) at (20.25, -0.25) {3};
		\node [style=Weight] (172) at (17, -0.25) {3};
		\node [style=Weight] (173) at (15, -3.25) {1};
		\node [style=Weight] (174) at (16.5, -3.25) {6};
		\node [style=Weight] (175) at (18.25, -3.25) {6};
		\node [style=Decision] (176) at (12.5, 3.25) {0};
		\node [style=Decision] (177) at (13.75, 3.25) {0};
		\node [style=Weight] (178) at (12.5, 2.5) {1};
		\node [style=Weight] (179) at (13.75, 2.5) {3};
		\node [style=none] (182) at (10.75, 4) {$\Gamma(a, e)$};
		\node [style=none] (183) at (10.75, 3.5) {};
		\node [style=Decision] (184) at (14.75, 3.25) {2};
		\node [style=Weight] (185) at (14.75, 2.5) {4};
		\node [style=Decision] (186) at (11.5, 3.25) {1};
		\node [style=Weight] (187) at (11.5, 2.5) {13};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=BestPath] (0) to (3);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [style=BestPath] (3) to (6);
		\draw (3) to (7);
		\draw (3) to (8);
		\draw (1) to (5);
		\draw (1) to (4);
		\draw [style=BestPath] (6) to (9);
		\draw (7) to (9);
		\draw (8) to (9);
		\draw (5) to (10);
		\draw (5) to (11);
		\draw (4) to (11);
		\draw (10) to (12);
		\draw [style=BestPath] (9) to (12);
		\draw [style=BestPath] (15) to (18);
		\draw (15) to (17);
		\draw (15) to (16);
		\draw (17) to (21);
		\draw [style=BestPath, in=15, out=-165] (18) to (21);
		\draw [in=60, out=-120] (18) to (22);
		\draw (18) to (23);
		\draw [style=BestPath] (21) to (24);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw [style=BestPath] (24) to (27);
		\draw (11) to (12);
		\draw (30) to (33);
		\draw (30) to (32);
		\draw [style=BestPath] (30) to (31);
		\draw (32) to (36);
		\draw (33) to (36);
		\draw (33) to (37);
		\draw [in=135, out=-30, looseness=1.25] (36) to (39);
		\draw (37) to (39);
		\draw (40) to (42);
		\draw [style=BestPath] (39) to (42);
		\draw (41) to (42);
		\draw [style=RelaxedArc, in=45, out=-165, looseness=1.25] (32) to (44);
		\draw [style=RelaxedArc, style=BestPath, bend right] (31) to (44);
		\draw (44) to (41);
		\draw (44) to (40);
		\draw [style=BestPath, in=180, out=0, looseness=1.50] (44) to (39);
		\draw [style=BlackArrow, in=150, out=105, looseness=1.50] (46.center) to (44);
		\draw [style=Pruned] (49.center) to (50.center);
		\draw [style=Pruned] (51.center) to (52.center);
		\draw [style=Pruned] (53.center) to (54.center);
		\draw [style=Pruned] (55.center) to (56.center);
		\draw [style=RelaxedArc, in=30, out=-180, looseness=1.25] (33) to (44);
		\draw [style=RelaxedArc, in=60, out=-60] (31) to (44);
		\draw [style=BlackArrow, bend right=45, looseness=1.25] (183.center) to (187);
	\end{pgfonlayer}
\end{tikzpicture}

